A Hot Cavity Laser Ion Source at IGISOL

A development program is underway at the IGISOL (Ion Guide Isotope Separator On-Line) facility, University of Jyvaskyla, to efficiently and selectively produce low-energy radioactive ion beams of silver isotopes and isomers, with a particular interest in N=Z 94Ag. A hot cavity ion source has been installed, based on the FEBIAD (Forced Electron Beam Induced Arc Discharge) technique, combined with a titanium:sapphire laser system for selective laser ionization. The silver recoils produced via the heavy-ion fusion-evaporation reaction, 40Ca(58Ni, p3n)94Ag, are stopped in a graphite catcher, diffused, extracted and subsequently ionized using a three-step laser ionization scheme. The performance of the different components of the hot cavity laser ion source is discussed and initial results using stable 107,109Ag are presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

